Exciton-polariton solitons in a semiconductor microwire of finite size

Exciton-polariton solitons are strongly nonlinear quasiparticles composed of coupled exciton-photon states due to the interaction of light with matter. In semiconductor microcavity systems such as semiconductor micro and nanowires, polaritons are characterized by a negative mass which when combined with the repulsive nonlinear exciton-exciton interaction, leads to the generation of bright polariton solitons. In this work we investigate the dynamics of bright exciton-polariton solitons in a finite-size microcavity waveguide, for which radiative losses are assumed balanced by the external pumping. An exact bright-soliton solution to the model equations of motion, consisting of a periodic train of polariton pulses, is obtained in terms of Jacobi elliptic functions. Exact analytical expressions corresponding to the energies of both photonic and excitonic components of the pulse train are found. Results suggest that the size (i.e. the length) of a microwire waveguide plays a relevant role in obtaining a quantitative estimate of the energy that could be conveyed by polariton solitons propagating in the medium.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

